Addressing Data Bias Problems for Chest X-ray Image Report Generation

Automatic medical report generation from chest X-ray images is one possibility for assisting doctors to reduce their workload. However, the different patterns and data distribution of normal and abnormal cases can bias machine learning models. Previous attempts did not focus on isolating the generation of the abnormal and normal sentences in order to increase the variability of generated paragraphs. To address this, we propose to separate abnormal and normal sentence generation by using two different word LSTMs in a hierarchical LSTM model. We conduct an analysis on the distinctiveness of generated sentences compared to the BLEU score, which increases when less distinct reports are generated. We hope our findings will help to encourage the development of new metrics to better verify methods of automatic medical report generation.

==> paper_imgs/CXR1001.tex <==
\textbf{UID:} CXR1001\\
\textbf{Impression:} {\color[rgb]{0.000,1.000,0.500}Diffuse fibrosis.} {\color[rgb]{0.000,0.000,1.000}No visible focal acute disease.} \\
\textbf{Indication:} dyspnea, subjective fevers, arthritis, immigrant from Bangladesh\\
\textbf{Findings:} {\color[rgb]{0.000,1.000,0.500}Interstitial markings are diffusely prominent throughout both lungs.} {\color[rgb]{0.000,0.000,1.000}Heart size is normal.} {\color[rgb]{0.000,0.000,1.000}Pulmonary XXXX normal.} \\
\textbf{Problems:} Markings; Fibrosis\\
\textbf{MeSH:} Markings/lung/bilateral/interstitial/ diffuse/prominent; Fibrosis/diffuse


==> paper_imgs/CXR2194.F2.tex <==
%\textbf{UID:} CXR2194.F2\newline
\textbf{Generated Caption \textit{HLSTM}:} exam quality limited by hypoinflation and rotation. the heart is normal in size. the lungs are clear. no focal consolidation suspicious pulmonary opacity large pleural effusion or pneumothorax is identified. no pneumothorax. no acute bony abnormalities. no pleural effusion\newline
\textbf{Generated Caption \textit{HLSTM+Dual}:} {\color[rgb]{0.000,0.000,0.000}technically limited exam.} {\color[rgb]{0.000,0.000,0.000}basilar probable pulmonary fibrosis and scarring.} {\color[rgb]{0.000,0.000,0.000}the heart is mildly enlarged.} {\color[rgb]{0.000,0.000,0.000}there are low lung volumes with bronchovascular crowding.} {\color[rgb]{0.000,0.000,0.000}there is <unk> interstitial opacity and left basal platelike opacity due to discoid atelectasis scarring.} {\color[rgb]{0.000,0.000,0.000}there is no pneumothorax.} {\color[rgb]{0.000,0.000,0.000}no large pleural effusion} \newline
\textbf{GT:} {\color[rgb]{0.000,1.000,0.500}Stable enlarged cardiomediastinal silhouette.} {\color[rgb]{0.000,1.000,0.500}Tortuous aorta.} {\color[rgb]{0.000,1.000,0.500}Low lung volumes and left basilar bandlike opacities suggestive of scarring or atelectasis.} {\color[rgb]{0.000,0.000,1.000}No overt edema.} {\color[rgb]{0.000,1.000,0.500}Question small right pleural effusion versus pleural thickening.} {\color[rgb]{0.000,0.000,1.000}No visible pneumothorax.}
